The state/defect correspondence

We formulate a one-to-one correspondence between states and defects for higher-form gauge theories in arbitrary dimensions. The correspondence is not predicated on conformal invariance, as these theories are in general not conformal. Instead, it relies on the existence of infinitely many conserved charges associated with the mixed anomaly of electric and magnetic higher-form symmetries. In $p$-form Maxwell theory, these charges generate an extended Kac-Moody algebra that acts simultaneously on states and on extended operators. We show that this algebra organizes the Hilbert space on $S^p \times S^{d-p-1}$ into highest-weight representations allowing for a direct identification between states and $p$-dimensional defects. In particular, Wilson-'t Hooft defects dressed with local gauge-invariant operators are mapped to squeezed energy eigenstates. We further relate these novel symmetries to higher-spin currents and demonstrate that their construction persists in a class of interacting non-linear electrodynamics theories.

==> figures/Baction.tex <==
\tdplotsetmaincoords{70}{0}
\tikzset{declare function={torusx(\u,\v,\R,\r)=cos(\u)*(\R + \r*cos(\v)); 
torusy(\u,\v,\R,\r)=(\R + \r*cos(\v))*sin(\u);
torusz(\u,\v,\R,\r)=\r*sin(\v);
vcrit1(\u,\th)=atan(tan(\th)*sin(\u));% first critical v value
vcrit2(\u,\th)=180+atan(tan(\th)*sin(\u));% second critical v value
disc(\th,\R,\r)=((pow(\r,2)-pow(\R,2))*pow(cot(\th),2)+% 
pow(\r,2)*(2+pow(tan(\th),2)))/pow(\R,2);% discriminant
umax(\th,\R,\r)=ifthenelse(disc(\th,\R,\r)>0,asin(sqrt(abs(disc(\th,\R,\r)))),0);
}}
\scalebox{.8}{
\begin{tikzpicture}[tdplot_main_coords]
\pgfmathsetmacro{\R}{4}
\pgfmathsetmacro{\r}{1}
 \draw[thick,blue,fill=blue,even odd rule,fill opacity=0.2]
 plot[variable=\x,domain=0:360,smooth,samples=71]
 ({torusx(\x,vcrit1(\x,\tdplotmaintheta),\R,\r)},
 {torusy(\x,vcrit1(\x,\tdplotmaintheta),\R,\r)},
 {torusz(\x,vcrit1(\x,\tdplotmaintheta),\R,\r)}) 
 plot[variable=\x,
 domain={-180+umax(\tdplotmaintheta,\R,\r)}:{-umax(\tdplotmaintheta,\R,\r)},smooth,samples=51]
 ({torusx(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusy(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusz(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)})
 plot[variable=\x,
 domain={umax(\tdplotmaintheta,\R,\r)}:{180-umax(\tdplotmaintheta,\R,\r)},smooth,samples=51]
 ({torusx(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusy(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusz(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)});
 \draw[thick, blue] plot[variable=\x,
 domain={-180+umax(\tdplotmaintheta,\R,\r)/2}:{-umax(\tdplotmaintheta,\R,\r)/2},smooth,samples=51]
 ({torusx(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusy(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusz(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)});
 \foreach \X  in {300}  
 {\draw[thick,dashed,red] 
  plot[smooth,variable=\x,domain={360+vcrit1(\X,\tdplotmaintheta)}:{vcrit2(\X,\tdplotmaintheta)},samples=71]   
 ({torusx(\X,\x,\R,\r)},{torusy(\X,\x,\R,\r)},{torusz(\X,\x,\R,\r)});
 \draw[thick,red] 
  plot[smooth,variable=\x,domain={vcrit2(\X,\tdplotmaintheta)}:{vcrit1(\X,\tdplotmaintheta)},samples=71]   
 ({torusx(\X,\x,\R,\r)},{torusy(\X,\x,\R,\r)},{torusz(\X,\x,\R,\r)});
 }
 \pgfmathsetmacro{\rho}{4} % must be < R - r (=3 here)

\draw[very thick,black]
 plot[smooth,variable=\t,domain=0:360,samples=100]
 ({\rho*cos(\t)},{\rho*sin(\t)},0);
 \node[black] at (.5,4.8) {$W_e\qty(S^p\times \{r=0\})$};
 \node[blue] at (.5,-8) {$\mathcal{B}(S^p\times S^{\pp})$};
 
 \pgfmathsetmacro{\u}{300}
\pgfmathsetmacro{\v}{0}

\draw[->,thick,red]
({torusx(\u,\v,\R,\r)},
 {torusy(\u,\v,\R,\r)},
 {torusz(\u,\v,\R,\r)})
--
({0.8*torusx(\u,\v,\R,\r)},
 {0.8*torusy(\u,\v,\R,\r)},
 {0.8*torusz(\u,\v,\R,\r)});
    \node[red] at (2.2,-4.4) {$r$};
\end{tikzpicture}}

==> figures/smearing.tex <==
% Draw the full figure in PostScript point coordinates.
\begin{tikzpicture}[x=1bp,y=1bp,scale=0.3]

% Flip the y axis so imported SVG coordinates draw in the right orientation.
\begin{scope}[yshift=633.578039bp,yscale=-1]

% Draw the transparent tube body and its internal reflections.
\begin{scope}[shift={(0.191031bp,0bp)},xscale=0.999334,yscale=0.999334]
  % Fill the tube wall with one compound SVG outline.
  \path[fill=tubeFill, opacity=0.58, even odd rule] svg {M 291.217634 611.696179 C 224.087017 606.540404 160.923885 577.630538 104.315897 542.650225 C 47.070766 506.188458 16.163477 436.74771 21.968121 369.761721 C 27.718042 281.499853 65.286014 197.932516 113.771409 125.106703 C 152.97719 67.271335 217.097991 22.038105 288.817599 21.30715 C 340.559067 20.017229 382.661307 55.357156 414.088473 92.803954 C 442.419829 130.829261 493.958037 136.665177 525.862083 170.461107 C 569.465322 210.593286 586.664269 272.603307 578.756663 330.344862 C 568.445112 411.961683 542.990671 499.070439 477.212517 553.430838 C 428.934292 593.500475 365.626532 615.433041 302.866011 611.942437 C 298.984522 611.903348 295.095214 611.985434 291.217634 611.696179 Z M 329.027955 532.995362 C 362.667531 527.433066 397.053698 519.685722 424.388297 497.936872 C 469.195462 467.088216 492.957371 415.370201 504.539298 363.745999 C 518.654161 316.460622 516.961628 255.685798 474.730396 222.855353 C 440.997007 196.415882 396.307108 186.033972 368.190738 152.206771 C 345.24578 128.4175 321.72622 96.204654 284.447503 98.972121 C 230.91969 104.018449 192.538676 149.165684 163.742167 190.486154 C 130.075229 244.158594 101.024644 303.823304 95.075372 367.69003 C 89.814058 411.512165 109.506852 456.776666 146.590126 481.113175 C 197.655363 513.896713 257.441247 540.562899 319.560716 533.808403 C 321.397877 533.609052 325.09565 533.417518 325.09565 533.417518 C 325.09565 533.417518 327.726307 533.210349 329.027955 532.995362 Z M 329.027955 532.995362};

  % Back halves of the two cross-sectional caps.
  \draw[tubeBlue, thick, line cap=square, line join=round, dashed] svg {M 130.118226 557.566403 C 123.140926 550.862722 125.685588 531.150384 135.985412 513.458922 C 146.281327 495.76746 160.130388 486.925638 167.107688 493.629318};
  \draw[tubeBlue, thick, line cap=square, line join=round, dashed] svg {M 396.995065 177.239056 C 389.951315 170.523649 392.667967 150.705772 403.061603 132.97913 C 413.451331 115.252488 427.581829 106.324671 434.625579 113.040078};
\end{scope}

% Right curve. The main closed band comes from the original vector outline.
\begin{scope}
  \path[fill=black, opacity=0.10, xshift=1.2bp, yshift=1.0bp] svg {M 1152.136719 590.28125 C 1146.464844 589.957031 1129.605469 587.804688 1123.652344 586.652344 C 1113.703125 584.730469 1093.960938 579.347656 1073.4375 572.957031 C 1070.757812 572.128906 1062.160156 569.59375 1054.324219 567.328125 C 1046.496094 565.070312 1035.867188 561.992188 1030.714844 560.5 C 957.511719 539.277344 924.261719 516.265625 902.945312 472.054688 C 896.277344 458.230469 891.808594 442.882812 889.417969 425.585938 C 887.777344 413.703125 887.117188 387.550781 888.207031 377.738281 C 888.675781 373.550781 889.234375 368.269531 889.449219 366.003906 C 890.582031 354.128906 896.085938 326.847656 900.207031 312.699219 C 901.453125 308.417969 903.820312 300.199219 905.464844 294.425781 C 908.351562 284.292969 911.21875 274.871094 917.425781 255.074219 C 923.296875 236.367188 933.035156 209.816406 938.324219 198.113281 C 939.351562 195.847656 941.707031 190.621094 943.5625 186.503906 C 953.683594 164.015625 971.832031 132.835938 983.820312 117.347656 C 991.324219 107.652344 1001.609375 95.402344 1006.03125 90.894531 C 1036.546875 59.824219 1074.398438 42.210938 1110.738281 42.175781 C 1142.925781 42.144531 1167.023438 52.34375 1190.359375 75.882812 C 1198.8125 84.40625 1205.089844 92.191406 1219.777344 112.375 C 1222.148438 115.628906 1226.871094 121.1875 1230.269531 124.726562 C 1243.90625 138.90625 1257.132812 146.878906 1279.476562 154.394531 C 1309.742188 164.566406 1328.628906 175.832031 1346.636719 194.457031 C 1355.683594 203.808594 1364.332031 215.296875 1370.289062 225.867188 C 1374.867188 233.976562 1381.671875 248.246094 1382.976562 252.453125 C 1383.488281 254.105469 1384.347656 256.464844 1384.886719 257.699219 C 1390.335938 270.261719 1396.417969 300.367188 1398.054688 322.90625 C 1399.175781 338.382812 1398.007812 363.074219 1395.371094 379.492188 C 1395.207031 380.523438 1394.839844 383.054688 1394.558594 385.113281 C 1392.75 398.402344 1384.671875 428.121094 1378.769531 443.199219 C 1377.722656 445.882812 1376.007812 450.265625 1374.964844 452.945312 C 1369.5 466.960938 1356.429688 489.953125 1346.101562 503.730469 C 1340.773438 510.832031 1326.664062 526.691406 1323.484375 529.152344 C 1322.507812 529.90625 1318.746094 533.148438 1315.121094 536.363281 C 1303.804688 546.386719 1285.988281 558.035156 1270.460938 565.558594 C 1232.570312 583.925781 1191.214844 592.570312 1152.136719 590.28125 Z M 1188.859375 578.808594 C 1232.945312 573.695312 1273.925781 556.902344 1306.398438 530.648438 C 1345.589844 498.96875 1373.527344 446.277344 1384.503906 383.359375 C 1389.792969 353.019531 1389.386719 319.886719 1383.359375 290.675781 C 1377.519531 262.382812 1365.273438 234.050781 1350.25 214.089844 C 1344.257812 206.125 1334.246094 195.714844 1333.035156 196.179688 C 1332.484375 196.390625 1332.117188 196.1875 1332.214844 195.734375 C 1332.425781 194.746094 1325.351562 188.832031 1318.382812 184.175781 C 1310.6875 179.03125 1295.40625 171.714844 1282.546875 167.019531 C 1261.695312 159.402344 1258.089844 157.824219 1247.316406 151.609375 C 1232.296875 142.945312 1220.261719 130.914062 1204.242188 108.546875 C 1180.027344 74.742188 1158.191406 59.148438 1128.128906 54.179688 C 1094.042969 48.546875 1057.363281 60.214844 1025.445312 86.832031 C 1010.691406 99.140625 992.683594 120.789062 979.011719 142.652344 C 976.820312 146.15625 974.273438 150.203125 973.34375 151.644531 C 970.730469 155.71875 962.085938 171.878906 956.109375 183.875 C 941.460938 213.257812 930.902344 242.425781 914.441406 298.921875 C 896.855469 359.296875 893.214844 403.050781 902.617188 441.042969 C 912.957031 482.820312 937.082031 511.710938 977.425781 530.644531 C 993.792969 538.316406 1013.253906 545.046875 1048.703125 555.28125 C 1056.746094 557.605469 1069.054688 561.195312 1076.058594 563.261719 C 1102.144531 570.960938 1107.476562 572.394531 1121.574219 575.523438 C 1128.8125 577.128906 1144.832031 579.261719 1153.632812 579.792969 C 1160.492188 580.210938 1181.964844 579.609375 1188.859375 578.808594 Z M 1188.859375 578.808594};
  \path[fill=black, opacity=0.08, xshift=-0.8bp, yshift=0.8bp] svg {M 1152.136719 590.28125 C 1146.464844 589.957031 1129.605469 587.804688 1123.652344 586.652344 C 1113.703125 584.730469 1093.960938 579.347656 1073.4375 572.957031 C 1070.757812 572.128906 1062.160156 569.59375 1054.324219 567.328125 C 1046.496094 565.070312 1035.867188 561.992188 1030.714844 560.5 C 957.511719 539.277344 924.261719 516.265625 902.945312 472.054688 C 896.277344 458.230469 891.808594 442.882812 889.417969 425.585938 C 887.777344 413.703125 887.117188 387.550781 888.207031 377.738281 C 888.675781 373.550781 889.234375 368.269531 889.449219 366.003906 C 890.582031 354.128906 896.085938 326.847656 900.207031 312.699219 C 901.453125 308.417969 903.820312 300.199219 905.464844 294.425781 C 908.351562 284.292969 911.21875 274.871094 917.425781 255.074219 C 923.296875 236.367188 933.035156 209.816406 938.324219 198.113281 C 939.351562 195.847656 941.707031 190.621094 943.5625 186.503906 C 953.683594 164.015625 971.832031 132.835938 983.820312 117.347656 C 991.324219 107.652344 1001.609375 95.402344 1006.03125 90.894531 C 1036.546875 59.824219 1074.398438 42.210938 1110.738281 42.175781 C 1142.925781 42.144531 1167.023438 52.34375 1190.359375 75.882812 C 1198.8125 84.40625 1205.089844 92.191406 1219.777344 112.375 C 1222.148438 115.628906 1226.871094 121.1875 1230.269531 124.726562 C 1243.90625 138.90625 1257.132812 146.878906 1279.476562 154.394531 C 1309.742188 164.566406 1328.628906 175.832031 1346.636719 194.457031 C 1355.683594 203.808594 1364.332031 215.296875 1370.289062 225.867188 C 1374.867188 233.976562 1381.671875 248.246094 1382.976562 252.453125 C 1383.488281 254.105469 1384.347656 256.464844 1384.886719 257.699219 C 1390.335938 270.261719 1396.417969 300.367188 1398.054688 322.90625 C 1399.175781 338.382812 1398.007812 363.074219 1395.371094 379.492188 C 1395.207031 380.523438 1394.839844 383.054688 1394.558594 385.113281 C 1392.75 398.402344 1384.671875 428.121094 1378.769531 443.199219 C 1377.722656 445.882812 1376.007812 450.265625 1374.964844 452.945312 C 1369.5 466.960938 1356.429688 489.953125 1346.101562 503.730469 C 1340.773438 510.832031 1326.664062 526.691406 1323.484375 529.152344 C 1322.507812 529.90625 1318.746094 533.148438 1315.121094 536.363281 C 1303.804688 546.386719 1285.988281 558.035156 1270.460938 565.558594 C 1232.570312 583.925781 1191.214844 592.570312 1152.136719 590.28125 Z M 1188.859375 578.808594 C 1232.945312 573.695312 1273.925781 556.902344 1306.398438 530.648438 C 1345.589844 498.96875 1373.527344 446.277344 1384.503906 383.359375 C 1389.792969 353.019531 1389.386719 319.886719 1383.359375 290.675781 C 1377.519531 262.382812 1365.273438 234.050781 1350.25 214.089844 C 1344.257812 206.125 1334.246094 195.714844 1333.035156 196.179688 C 1332.484375 196.390625 1332.117188 196.1875 1332.214844 195.734375 C 1332.425781 194.746094 1325.351562 188.832031 1318.382812 184.175781 C 1310.6875 179.03125 1295.40625 171.714844 1282.546875 167.019531 C 1261.695312 159.402344 1258.089844 157.824219 1247.316406 151.609375 C 1232.296875 142.945312 1220.261719 130.914062 1204.242188 108.546875 C 1180.027344 74.742188 1158.191406 59.148438 1128.128906 54.179688 C 1094.042969 48.546875 1057.363281 60.214844 1025.445312 86.832031 C 1010.691406 99.140625 992.683594 120.789062 979.011719 142.652344 C 976.820312 146.15625 974.273438 150.203125 973.34375 151.644531 C 970.730469 155.71875 962.085938 171.878906 956.109375 183.875 C 941.460938 213.257812 930.902344 242.425781 914.441406 298.921875 C 896.855469 359.296875 893.214844 403.050781 902.617188 441.042969 C 912.957031 482.820312 937.082031 511.710938 977.425781 530.644531 C 993.792969 538.316406 1013.253906 545.046875 1048.703125 555.28125 C 1056.746094 557.605469 1069.054688 561.195312 1076.058594 563.261719 C 1102.144531 570.960938 1107.476562 572.394531 1121.574219 575.523438 C 1128.8125 577.128906 1144.832031 579.261719 1153.632812 579.792969 C 1160.492188 580.210938 1181.964844 579.609375 1188.859375 578.808594 Z M 1188.859375 578.808594};
  \path[fill=warmShadow, opacity=0.23] svg {M 1152.136719 590.28125 C 1146.464844 589.957031 1129.605469 587.804688 1123.652344 586.652344 C 1113.703125 584.730469 1093.960938 579.347656 1073.4375 572.957031 C 1070.757812 572.128906 1062.160156 569.59375 1054.324219 567.328125 C 1046.496094 565.070312 1035.867188 561.992188 1030.714844 560.5 C 957.511719 539.277344 924.261719 516.265625 902.945312 472.054688 C 896.277344 458.230469 891.808594 442.882812 889.417969 425.585938 C 887.777344 413.703125 887.117188 387.550781 888.207031 377.738281 C 888.675781 373.550781 889.234375 368.269531 889.449219 366.003906 C 890.582031 354.128906 896.085938 326.847656 900.207031 312.699219 C 901.453125 308.417969 903.820312 300.199219 905.464844 294.425781 C 908.351562 284.292969 911.21875 274.871094 917.425781 255.074219 C 923.296875 236.367188 933.035156 209.816406 938.324219 198.113281 C 939.351562 195.847656 941.707031 190.621094 943.5625 186.503906 C 953.683594 164.015625 971.832031 132.835938 983.820312 117.347656 C 991.324219 107.652344 1001.609375 95.402344 1006.03125 90.894531 C 1036.546875 59.824219 1074.398438 42.210938 1110.738281 42.175781 C 1142.925781 42.144531 1167.023438 52.34375 1190.359375 75.882812 C 1198.8125 84.40625 1205.089844 92.191406 1219.777344 112.375 C 1222.148438 115.628906 1226.871094 121.1875 1230.269531 124.726562 C 1243.90625 138.90625 1257.132812 146.878906 1279.476562 154.394531 C 1309.742188 164.566406 1328.628906 175.832031 1346.636719 194.457031 C 1355.683594 203.808594 1364.332031 215.296875 1370.289062 225.867188 C 1374.867188 233.976562 1381.671875 248.246094 1382.976562 252.453125 C 1383.488281 254.105469 1384.347656 256.464844 1384.886719 257.699219 C 1390.335938 270.261719 1396.417969 300.367188 1398.054688 322.90625 C 1399.175781 338.382812 1398.007812 363.074219 1395.371094 379.492188 C 1395.207031 380.523438 1394.839844 383.054688 1394.558594 385.113281 C 1392.75 398.402344 1384.671875 428.121094 1378.769531 443.199219 C 1377.722656 445.882812 1376.007812 450.265625 1374.964844 452.945312 C 1369.5 466.960938 1356.429688 489.953125 1346.101562 503.730469 C 1340.773438 510.832031 1326.664062 526.691406 1323.484375 529.152344 C 1322.507812 529.90625 1318.746094 533.148438 1315.121094 536.363281 C 1303.804688 546.386719 1285.988281 558.035156 1270.460938 565.558594 C 1232.570312 583.925781 1191.214844 592.570312 1152.136719 590.28125 Z M 1188.859375 578.808594 C 1232.945312 573.695312 1273.925781 556.902344 1306.398438 530.648438 C 1345.589844 498.96875 1373.527344 446.277344 1384.503906 383.359375 C 1389.792969 353.019531 1389.386719 319.886719 1383.359375 290.675781 C 1377.519531 262.382812 1365.273438 234.050781 1350.25 214.089844 C 1344.257812 206.125 1334.246094 195.714844 1333.035156 196.179688 C 1332.484375 196.390625 1332.117188 196.1875 1332.214844 195.734375 C 1332.425781 194.746094 1325.351562 188.832031 1318.382812 184.175781 C 1310.6875 179.03125 1295.40625 171.714844 1282.546875 167.019531 C 1261.695312 159.402344 1258.089844 157.824219 1247.316406 151.609375 C 1232.296875 142.945312 1220.261719 130.914062 1204.242188 108.546875 C 1180.027344 74.742188 1158.191406 59.148438 1128.128906 54.179688 C 1094.042969 48.546875 1057.363281 60.214844 1025.445312 86.832031 C 1010.691406 99.140625 992.683594 120.789062 979.011719 142.652344 C 976.820312 146.15625 974.273438 150.203125 973.34375 151.644531 C 970.730469 155.71875 962.085938 171.878906 956.109375 183.875 C 941.460938 213.257812 930.902344 242.425781 914.441406 298.921875 C 896.855469 359.296875 893.214844 403.050781 902.617188 441.042969 C 912.957031 482.820312 937.082031 511.710938 977.425781 530.644531 C 993.792969 538.316406 1013.253906 545.046875 1048.703125 555.28125 C 1056.746094 557.605469 1069.054688 561.195312 1076.058594 563.261719 C 1102.144531 570.960938 1107.476562 572.394531 1121.574219 575.523438 C 1128.8125 577.128906 1144.832031 579.261719 1153.632812 579.792969 C 1160.492188 580.210938 1181.964844 579.609375 1188.859375 578.808594 Z M 1188.859375 578.808594};
  \path[fill=black, opacity=0.94] svg {M 1152.136719 590.28125 C 1146.464844 589.957031 1129.605469 587.804688 1123.652344 586.652344 C 1113.703125 584.730469 1093.960938 579.347656 1073.4375 572.957031 C 1070.757812 572.128906 1062.160156 569.59375 1054.324219 567.328125 C 1046.496094 565.070312 1035.867188 561.992188 1030.714844 560.5 C 957.511719 539.277344 924.261719 516.265625 902.945312 472.054688 C 896.277344 458.230469 891.808594 442.882812 889.417969 425.585938 C 887.777344 413.703125 887.117188 387.550781 888.207031 377.738281 C 888.675781 373.550781 889.234375 368.269531 889.449219 366.003906 C 890.582031 354.128906 896.085938 326.847656 900.207031 312.699219 C 901.453125 308.417969 903.820312 300.199219 905.464844 294.425781 C 908.351562 284.292969 911.21875 274.871094 917.425781 255.074219 C 923.296875 236.367188 933.035156 209.816406 938.324219 198.113281 C 939.351562 195.847656 941.707031 190.621094 943.5625 186.503906 C 953.683594 164.015625 971.832031 132.835938 983.820312 117.347656 C 991.324219 107.652344 1001.609375 95.402344 1006.03125 90.894531 C 1036.546875 59.824219 1074.398438 42.210938 1110.738281 42.175781 C 1142.925781 42.144531 1167.023438 52.34375 1190.359375 75.882812 C 1198.8125 84.40625 1205.089844 92.191406 1219.777344 112.375 C 1222.148438 115.628906 1226.871094 121.1875 1230.269531 124.726562 C 1243.90625 138.90625 1257.132812 146.878906 1279.476562 154.394531 C 1309.742188 164.566406 1328.628906 175.832031 1346.636719 194.457031 C 1355.683594 203.808594 1364.332031 215.296875 1370.289062 225.867188 C 1374.867188 233.976562 1381.671875 248.246094 1382.976562 252.453125 C 1383.488281 254.105469 1384.347656 256.464844 1384.886719 257.699219 C 1390.335938 270.261719 1396.417969 300.367188 1398.054688 322.90625 C 1399.175781 338.382812 1398.007812 363.074219 1395.371094 379.492188 C 1395.207031 380.523438 1394.839844 383.054688 1394.558594 385.113281 C 1392.75 398.402344 1384.671875 428.121094 1378.769531 443.199219 C 1377.722656 445.882812 1376.007812 450.265625 1374.964844 452.945312 C 1369.5 466.960938 1356.429688 489.953125 1346.101562 503.730469 C 1340.773438 510.832031 1326.664062 526.691406 1323.484375 529.152344 C 1322.507812 529.90625 1318.746094 533.148438 1315.121094 536.363281 C 1303.804688 546.386719 1285.988281 558.035156 1270.460938 565.558594 C 1232.570312 583.925781 1191.214844 592.570312 1152.136719 590.28125 Z M 1188.859375 578.808594 C 1232.945312 573.695312 1273.925781 556.902344 1306.398438 530.648438 C 1345.589844 498.96875 1373.527344 446.277344 1384.503906 383.359375 C 1389.792969 353.019531 1389.386719 319.886719 1383.359375 290.675781 C 1377.519531 262.382812 1365.273438 234.050781 1350.25 214.089844 C 1344.257812 206.125 1334.246094 195.714844 1333.035156 196.179688 C 1332.484375 196.390625 1332.117188 196.1875 1332.214844 195.734375 C 1332.425781 194.746094 1325.351562 188.832031 1318.382812 184.175781 C 1310.6875 179.03125 1295.40625 171.714844 1282.546875 167.019531 C 1261.695312 159.402344 1258.089844 157.824219 1247.316406 151.609375 C 1232.296875 142.945312 1220.261719 130.914062 1204.242188 108.546875 C 1180.027344 74.742188 1158.191406 59.148438 1128.128906 54.179688 C 1094.042969 48.546875 1057.363281 60.214844 1025.445312 86.832031 C 1010.691406 99.140625 992.683594 120.789062 979.011719 142.652344 C 976.820312 146.15625 974.273438 150.203125 973.34375 151.644531 C 970.730469 155.71875 962.085938 171.878906 956.109375 183.875 C 941.460938 213.257812 930.902344 242.425781 914.441406 298.921875 C 896.855469 359.296875 893.214844 403.050781 902.617188 441.042969 C 912.957031 482.820312 937.082031 511.710938 977.425781 530.644531 C 993.792969 538.316406 1013.253906 545.046875 1048.703125 555.28125 C 1056.746094 557.605469 1069.054688 561.195312 1076.058594 563.261719 C 1102.144531 570.960938 1107.476562 572.394531 1121.574219 575.523438 C 1128.8125 577.128906 1144.832031 579.261719 1153.632812 579.792969 C 1160.492188 580.210938 1181.964844 579.609375 1188.859375 578.808594 Z M 1188.859375 578.808594};
\end{scope}

% Left dark curve and arrow.
\path[fill=black] svg {M 286.882812 572.800781 C 257.257812 570.140625 242.652344 567.273438 219.109375 559.496094 C 188.394531 549.34375 151.726562 532.230469 130.613281 518.1875 C 103.226562 499.976562 80.980469 475.28125 69.191406 450.007812 C 52.875 415.027344 49.945312 376.996094 59.878906 329.058594 C 66.414062 297.527344 82.625 253.347656 102.132812 213.925781 C 124.417969 168.875 149.566406 133.453125 177.105469 108.308594 C 193.539062 93.300781 208.039062 83.375 226.546875 74.464844 C 248.246094 64.019531 265.785156 59.695312 286.136719 59.765625 C 302.261719 59.824219 315.542969 63.074219 329.394531 70.367188 C 343.507812 77.800781 353.308594 86.015625 376.085938 109.523438 L 394.410156 127.996094 C 393.542969 129.320312 392.96875 130.703125 391.78125 131.804688 L 368.808594 109.105469 C 347.804688 88.355469 338.867188 80.570312 327.234375 74.738281 C 301.042969 61.613281 275.183594 61.015625 243.097656 72.785156 C 190.464844 92.09375 145.558594 138.65625 108.886719 211.9375 C 87.382812 254.910156 70.710938 300.476562 64.003906 334.597656 C 59.683594 356.582031 58.007812 381.164062 59.734375 397.257812 C 63.496094 432.394531 78.617188 464.316406 103.390625 489.449219 C 112.824219 499.019531 120.914062 505.601562 133.234375 513.726562 C 145.730469 521.972656 153.222656 526.09375 171.085938 534.566406 C 211.046875 553.519531 245.269531 563.941406 277.542969 566.992188 C 307.382812 569.8125 339.859375 567.851562 363.105469 561.820312 C 366.847656 560.847656 366.890625 560.855469 367.714844 562.765625 C 368.613281 564.890625 363.964844 563.984375 363.554688 561.703125 C 366.003906 561.175781 368.109375 560.535156 369.882812 560.136719 C 379.453125 557.960938 400.382812 549.789062 413.683594 543.035156 C 448.039062 525.589844 479.042969 496.261719 500.140625 461.261719 C 518.644531 430.5625 534.339844 384.230469 540.144531 343.214844 C 543.957031 316.253906 543.851562 294.257812 539.820312 274.261719 C 534.277344 246.757812 522.3125 223.738281 503.78125 204.90625 C 489.34375 190.230469 478.464844 182.882812 448.027344 167.238281 C 439.164062 162.679688 430.515625 158.167969 428.816406 157.207031 C 416.054688 150.019531 408.183594 144.816406 398.730469 137.320312 L 391.78125 131.804688 C 394.769531 128.5625 392.988281 126.792969 394.410156 127.996094 C 396.078125 129.402344 410.386719 139.816406 418.964844 145.5 C 427.824219 151.371094 431.570312 153.453125 449.898438 162.6875 C 487.933594 181.855469 507.625 197.539062 523.179688 221.046875 C 546.582031 256.414062 552.75 296.328125 543.5625 352.960938 C 538.488281 384.242188 526.390625 421.777344 512.519531 449.269531 C 489.84375 494.210938 452.011719 531.132812 407.925781 551.351562 C 385.246094 561.753906 363.6875 567.90625 337.101562 571.5625 C 329.25 572.644531 294.632812 573.496094 286.882812 572.800781 Z M 286.882812 572.800781};
\path[fill=black] svg {M 754.785156 334.824219 C 753.792969 329.027344 761.523438 327.566406 764.683594 324.082031 C 767.515625 322.679688 773.472656 318.183594 766.636719 319.242188 C 748.410156 318.921875 730.175781 319.113281 711.960938 318.289062 C 706.269531 319.933594 707.402344 310.417969 712.796875 312.933594 C 731.941406 312.101562 751.121094 313.152344 770.253906 312 C 765.808594 308.269531 760.601562 305.628906 755.988281 302.160156 C 752.027344 294.074219 763.640625 298.65625 766.632812 301.460938 C 771.074219 303.355469 774.75 307.367188 779.566406 308.96875 C 784.246094 311.40625 789.839844 317.125 782.660156 320.242188 C 777.648438 322.714844 773.75 327.253906 768.507812 329.351562 C 764.070312 330.988281 759.910156 337.691406 754.785156 334.824219 Z M 754.785156 334.824219};

% Tube outlines and front cap arcs.
\begin{scope}[shift={(0.191031bp,0bp)},xscale=0.999334,yscale=0.999334]
  \draw[tubeBlue, thick, line cap=butt, line join=miter, miter limit=4] svg {M 291.217634 611.696179 C 224.087017 606.540404 160.923885 577.630538 104.315897 542.650225 C 47.070766 506.188458 16.163477 436.74771 21.968121 369.761721 C 27.718042 281.499853 65.286014 197.932516 113.771409 125.106703 C 152.97719 67.271335 217.097991 22.038105 288.817599 21.30715 C 340.559067 20.017229 382.661307 55.357156 414.088473 92.803954 C 442.419829 130.829261 493.958037 136.665177 525.862083 170.461107 C 569.465322 210.593286 586.664269 272.603307 578.756663 330.344862 C 568.445112 411.961683 542.990671 499.070439 477.212517 553.430838 C 428.934292 593.500475 365.626532 615.433041 302.866011 611.942437 C 298.984522 611.903348 295.095214 611.985434 291.217634 611.696179 Z M 329.027955 532.995362 C 362.667531 527.433066 397.053698 519.685722 424.388297 497.936872 C 469.195462 467.088216 492.957371 415.370201 504.539298 363.745999 C 518.654161 316.460622 516.961628 255.685798 474.730396 222.855353 C 440.997007 196.415882 396.307108 186.033972 368.190738 152.206771 C 345.24578 128.4175 321.72622 96.204654 284.447503 98.972121 C 230.91969 104.018449 192.538676 149.165684 163.742167 190.486154 C 130.075229 244.158594 101.024644 303.823304 95.075372 367.69003 C 89.814058 411.512165 109.506852 456.776666 146.590126 481.113175 C 197.655363 513.896713 257.441247 540.562899 319.560716 533.808403 C 321.397877 533.609052 325.09565 533.417518 325.09565 533.417518 C 325.09565 533.417518 327.726307 533.210349 329.027955 532.995362 Z M 329.027955 532.995362};
  \draw[tubeBlue, thick, line cap=square, line join=round] svg {M 434.625579 113.040078 C 441.66933 119.755485 438.952678 139.565545 428.562951 157.292186 C 418.173223 175.022737 404.038816 183.950554 396.995065 177.239056};
  \draw[tubeBlue, thick, line cap=square, line join=round] svg {M 166.974787 493.79349 C 173.948178 500.49717 171.399607 520.10397 161.099783 537.795432 C 150.799959 555.490803 136.954807 564.328716 129.973598 557.628944};
\end{scope}

% Add labels for the core line, tube, and reflected operator.
\node[text opacity=1, inner sep=4bp] at (315,500) {$W_e(\gamma_p)$};
\node[text opacity=1, text=tubeBlue, inner sep=4bp] at (560,72) {$\displaystyle\int_{\S^q_\varepsilon\times \gamma_p} \cF\qty\big(J,\tilde{J}\,)$};
\node[text opacity=1, inner sep=4bp] at (1145,520) {$\cF\qty\big(J,\tilde{J}\,)\times W_e(\gamma_p)$};

\end{scope}
\end{tikzpicture}

